A Closed-form Expression of the Gaussian Noise Model Supporting O-Band Transmission

We present a novel closed-form model for nonlinear interference (NLI) estimation in low-dispersion O-band transmission systems. The formulation incorporates the four-wave mixing (FWM) efficiency term as well as the coherent contributions of self- and cross-phase modulation (SPM/XPM) across multiple identical spans. This extension enables accurate evaluation of the NLI in scenarios where conventional closed-form Gaussian Noise (GN) models are limited. The proposed model is validated against split-step Fourier method (SSFM) simulations and numerical integration across 41-161 channels, with a 96 GBaud symbol rate, bandwidths of up to 16.1 THz, and transmission distances from 80 to 800 km. Results show a mean absolute error of the NLI signal-to-noise ratio (SNR) below 0.22 dB. The proposed closed-form model offers an efficient and accurate tool for system optimisation in O-band coherent transmission.

==> Figures/att_dispersion.tex <==
\begin{figure}

\begin{tikzpicture}
    \begin{axis}
    [
    % legend columns=1,
    % legend style={font=\footnotesize},
    width=0.45\textwidth-1.85626pt,height=6cm,
    grid=both,
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.5,0.3)}, anchor=south west, draw=black, font=\small},
    xlabel={Wavelength~[nm]},
    ylabel={Dispersion~[ps/nm/km]},
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    % title style={at={(0.8,0.96)},font=\bfseries},
    % title style={yshift=-0.5em},
    ytick distance=1,
    % minor y tick num = 1,
    ymin=-5,
    ymax=5,
    ytick={-4,-2,0,2,4},
    yticklabels={-4,-2,0,2,4},
    xmin=1255,
    xmax=1355,
    clip marker paths=true,
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    axis y line*=left,
    axis x line*=box,
    ]

        \addplot[green1,thick,solid,mark=none,opacity=0.5] table[x=wvec,y=d] {Data/att_dispersion.tsv};
        \label{d}
        % \addlegendentry{$D(\lambda)$}
        
        \addplot[green1,thick,dashed,mark=none] table[x=wvec,y=fitd] {Data/att_dispersion.tsv};
        \label{fitd}
        % \addlegendentry{$D_{\rm 1st}(\lambda)$}

        \addplot[green1,thick,dotted,mark=none] table[x=wvec,y=fitd2] {Data/att_dispersion.tsv};
        \label{fitd2}
        % \addlegendentry{$D_{\rm 2nd}(\lambda)$}
         
    \end{axis}
   
    % Second Y axis
    \begin{axis}
    [
    legend style={
        at={(0, 1.02)},
        anchor=south west,
    },
    legend columns=4,
    % legend style={font=\footnotesize},
    width=0.45\textwidth-1.85626pt,height=6cm,
    % grid=both,
    axis y line*=right,
    axis x line=none,
    ymin=0.265,
    ymax=0.415,
    ytick={0.28,0.31,0.34,0.37,0.4},
    yticklabels={0.28,0.31,0.34,0.37,0.40},
    xmin=1255,
    xmax=1355,
    ylabel={Attenuation~[dB/km]},
    ylabel near ticks,
    ylabel shift = -2 pt,
    % ytick distance=1,
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    ]
        \addlegendimage{/pgfplots/refstyle=d}\addlegendentry{$D(\lambda)$}
        \addlegendimage{/pgfplots/refstyle=fitd}\addlegendentry{$D_{\rm 1st}(\lambda)$}
        \addlegendimage{/pgfplots/refstyle=fitd2}\addlegendentry{$D_{\rm 2nd}(\lambda)$}
    
        \addplot[orange1,thick,solid,mark=none] table[x=wvec,y=alpha] {Data/att_dispersion.tsv};
        \addlegendentry{$\alpha(\lambda)$}
    
    \end{axis}
    
    
\end{tikzpicture}

\caption{Simulated fibre attenuation $\alpha(\lambda)$, dispersion profile $D(\lambda)$ and its fitting curves: $D_{\rm 1st}(\lambda)$ considering $\beta_2$ and $\beta_3$ terms, and $D_{\rm 2nd}(\lambda)$ which also includes $\beta_4$ term.}
\label{fig:att_dispersion}

\end{figure}

==> Figures/eps_10span.tex <==
\begin{figure}

\begin{tikzpicture}
    \begin{axis}
    [
    legend columns=1,
    legend cell align=left,
    % legend style={font=\footnotesize},
    width=0.53\textwidth-5.21645pt,height=7cm,
    grid=both,
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.98,0.98)}, anchor=north east, draw=black, font=\small},
    xlabel={Wavelength~[nm]},
    ylabel={$\epsilon$},
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    % title style={at={(0.8,0.96)},font=\bfseries},
    % title style={yshift=-0.5em},
    ytick distance=1,
    % minor y tick num = 1,
    ymin=-0.05,
    ymax=1.05,
    ytick={0,0.2,0.4,0.6,0.8,1},
    yticklabels={0,0.2,0.4,0.6,0.8,1},
    xmin=1255,
    xmax=1355,
    clip marker paths=true,
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    % axis y line*=left,
    axis x line*=box,
    ]

        \addplot[matlab1,thick,solid,mark=none,forget plot] table[x=wvec,y=eps_NLI_ssfm] {Data/eps_10span.tsv};  
        \addplot[matlab1,thick,dashed,mark=none,forget plot] table[x=wvec,y=eps_NLI_integral] {Data/eps_10span.tsv};
        
        \addplot[matlab2,thick,dashed,mark=none,forget plot] table[x=wvec,y=eps_SPM_integral] {Data/eps_10span.tsv};
        \addplot[matlab3,thick,dashed,mark=none,forget plot] table[x=wvec,y=eps_XPM_integral] {Data/eps_10span.tsv};
        \addplot[matlab4,thick,dashed,mark=none,forget plot] table[x=wvec,y=eps_FWM_integral] {Data/eps_10span.tsv};


        % \addlegendimage{matlab1,thick,solid}
        % \addlegendentry{NLI}
        % \addlegendimage{matlab4,thick,solid}
        % \addlegendentry{FWM}
        % \addlegendimage{matlab2,thick,solid}
        % \addlegendentry{SPM}
        % \addlegendimage{black,thick,solid}
        % \addlegendentry{SSFM}
        % \addlegendimage{matlab3,thick,solid}
        % \addlegendentry{XPM}
        % \addlegendimage{black,thick,dashed}
        % \addlegendentry{Integral}

        \addlegendimage{matlab1,thick,solid};
        \addlegendentry{Total NLI, SSFM};
        \addlegendimage{matlab1,thick,dashed};
        \addlegendentry{Total NLI, Integral};
        \addlegendimage{matlab2,thick,dashed};
        \addlegendentry{SPM, Integral};
        \addlegendimage{matlab3,thick,dashed};
        \addlegendentry{XPM, Integral};
        \addlegendimage{matlab4,thick,dashed};
        \addlegendentry{FWM, Integral};
         
    \end{axis}
    
    
\end{tikzpicture}

\caption{Coherence factor $\epsilon$ from a 10-span transmission simulation (solid line) and from the different contributions of the integral GN model (dashed line) using Eq.~\eqref{eq:epsilon}.}
\label{fig:eps_10span}

\end{figure}

==> Figures/err.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    unbounded coords=jump,view={74}{15}, grid=both,
    legend cell align=left,
    legend style={font=\footnotesize, column sep=2pt,at={(rel axis cs:0,.65,1.1)}, anchor=north},
    legend columns=3,
    width=0.5\textwidth-12.04718pt,height=7cm,
    x label style={rotate=-40,yshift=.5cm},
    y label style={rotate=4,yshift=.2cm},
    xlabel={No. span},
    ylabel={Optical bandwidth [THz]},
    zlabel={Error [dB]},
    x tick label style = {text width = 1.0cm, align = center, rotate = 0},
    y tick label style = {text width = 1.0cm, align = center, rotate = 0},
    % y dir=reverse,
    x dir=reverse,
    zmin=0,zmax=0.62,
    ymin=3.5,ymax=16.5,
    xmin=1,xmax=10,
    ytick={4,8,12,16},
    yticklabels={4,8,12,16},
    xtick distance=5,
    xtick={1,4,7,10},
    xticklabels={1,4,7,10},
    ztick distance=5,
    ztick={0,0.2,0.4,0.6},
    zticklabels={0,0.2,0.4,0.6},
]

\addplot3[surf,matlab1!50,opacity=0.5,mesh/rows=7,mesh/cols=10,faceted color=matlab1!80,line width=0.3pt] table [x=Nspan_all,y=Nch_all,z=err] {Data/err.tsv};
\addplot3[surf,matlab2!50,opacity=0.5,mesh/rows=7,mesh/cols=10,faceted color=matlab2!80,line width=0.3pt] table [x=Nspan_all,y=Nch_all,z=err_integral] {Data/err.tsv};
\addplot3[surf,matlab3!50,opacity=0.5,mesh/rows=7,mesh/cols=10,faceted color=matlab3!80,line width=0.3pt] table [x=Nspan_all,y=Nch_all,z=err_inc] {Data/err.tsv};

\addplot3[matlab1,thick,forget plot] table [x=Nspan_1,y=Nch_1,z=err_1] {Data/err_end.tsv};
\addplot3[matlab1,thick,forget plot] table [x=Nspan_10,y=Nch_1,z=err_10] {Data/err_end.tsv};

\addplot3[matlab2,thick,forget plot] table [x=Nspan_1,y=Nch_1,z=err_integral_1] {Data/err_end.tsv};
\addplot3[matlab2,thick,forget plot] table [x=Nspan_10,y=Nch_1,z=err_integral_10] {Data/err_end.tsv};

\addplot3[matlab3,thick,forget plot] table [x=Nspan_1,y=Nch_1,z=err_inc_1] {Data/err_end.tsv};
\addplot3[matlab3,thick,forget plot] table [x=Nspan_10,y=Nch_1,z=err_inc_10] {Data/err_end.tsv};

\addlegendentry{CFM};
\addlegendimage{surf,matlab1!50,opacity=0.5,faceted color=matlab1!80,line width=0.3pt};
\addlegendentry{Integral};
\addlegendimage{surf,matlab2!50,opacity=0.5,faceted color=matlab2!80,line width=0.3pt};
\addlegendentry{Incoherent};
\addlegendimage{surf,matlab3!50,opacity=0.5,faceted color=matlab3!80,line width=0.3pt};


\end{axis}
\end{tikzpicture}
\caption{Mean absolute error of the proposed CFM, integral, and incoherent CFM compared to SSFM as a function of different number of spans and optical bandwidth.}
\label{fig:err}
\end{figure}

==> Figures/err_max.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    unbounded coords=jump,view={74}{15}, grid=both,
    legend cell align=left,
    legend style={font=\footnotesize, column sep=2pt,at={(rel axis cs:0,.65,1.1)}, anchor=north},
    legend columns=3,
    width=0.5\textwidth-12.04718pt,height=7cm,
    x label style={rotate=-40,yshift=.5cm},
    y label style={rotate=4,yshift=.2cm},
    xlabel={No. span},
    ylabel={Optical bandwidth [THz]},
    zlabel={Error [dB]},
    x tick label style = {text width = 1.0cm, align = center, rotate = 0},
    y tick label style = {text width = 1.0cm, align = center, rotate = 0},
    % y dir=reverse,
    x dir=reverse,
    zmin=0,zmax=1.7,
    ymin=3.5,ymax=16.5,
    xmin=1,xmax=10,
    ytick={4,8,12,16},
    yticklabels={4,8,12,16},
    xtick distance=5,
    xtick={1,4,7,10},
    xticklabels={1,4,7,10},
    ztick distance=5,
    ztick={0,0.5,1,1.5},
    zticklabels={0,0.5,1,1.5},
]

\addplot3[surf,matlab1!50,opacity=0.5,mesh/rows=7,mesh/cols=10,faceted color=matlab1!80,line width=0.3pt] table [x=Nspan_all,y=Nch_all,z=err_max] {Data/err_max.tsv};
\addplot3[surf,matlab2!50,opacity=0.5,mesh/rows=7,mesh/cols=10,faceted color=matlab2!80,line width=0.3pt] table [x=Nspan_all,y=Nch_all,z=err_integral_max] {Data/err_max.tsv};
\addplot3[surf,matlab3!50,opacity=0.5,mesh/rows=7,mesh/cols=10,faceted color=matlab3!80,line width=0.3pt] table [x=Nspan_all,y=Nch_all,z=err_inc_max] {Data/err_max.tsv};

\addplot3[matlab1,thick,forget plot] table [x=Nspan_1,y=Nch_1,z=err_max_1] {Data/err_end_max.tsv};
\addplot3[matlab1,thick,forget plot] table [x=Nspan_10,y=Nch_1,z=err_max_10] {Data/err_end_max.tsv};

\addplot3[matlab2,thick,forget plot] table [x=Nspan_1,y=Nch_1,z=err_integral_max_1] {Data/err_end_max.tsv};
\addplot3[matlab2,thick,forget plot] table [x=Nspan_10,y=Nch_1,z=err_integral_max_10] {Data/err_end_max.tsv};

\addplot3[matlab3,thick,forget plot] table [x=Nspan_1,y=Nch_1,z=err_inc_max_1] {Data/err_end_max.tsv};
\addplot3[matlab3,thick,forget plot] table [x=Nspan_10,y=Nch_1,z=err_inc_max_10] {Data/err_end_max.tsv};

\addlegendentry{CFM};
\addlegendimage{surf,matlab1!50,opacity=0.5,faceted color=matlab1!80,line width=0.3pt};
\addlegendentry{Integral};
\addlegendimage{surf,matlab2!50,opacity=0.5,faceted color=matlab2!80,line width=0.3pt};
\addlegendentry{Incoherent};
\addlegendimage{surf,matlab3!50,opacity=0.5,faceted color=matlab3!80,line width=0.3pt};


\end{axis}
\end{tikzpicture}
\caption{Maximum absolute error of the proposed CFM, integral, and incoherent CFM compared to SSFM as a function of different number of spans and optical bandwidth.}
\label{fig:err_max}
\end{figure}

==> Figures/eta_1span.tex <==
\begin{figure*}

\begin{tikzpicture}

    \begin{groupplot}
    [
    legend columns=3,
    % legend style={font=\footnotesize},
    width=0.4\textwidth-6.47649/3pt,height=6cm,
    grid=both,
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.02,0.02)}, anchor=south west, draw=black, font=\small},
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    % title style={at={(0.8,0.96)},font=\bfseries},
    % title style={yshift=-0.5em},
    clip marker paths=true,
    group style={group size=3 by 1, horizontal sep=0.1cm,xlabels at=edge bottom,ylabels at=edge left},
    % label style={font=\small},
    ]
    
    \nextgroupplot[
    ylabel={$\eta_{\rm NLI}$~[dB~($1\cdot \text{W}^{-2}$)]},
    % ytick distance=5,
    % minor y tick num = 0,
    ymin=32,
    ymax=46,
    ytick={32,34,36,38,40,42,44,46},
    yticklabels={32,34,36,38,40,42,44,46},
    xmin=1255,
    xmax=1355,
    xlabel={Wavelength [nm]},
    % legend style={at={(0.1,0.72)}},
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    ]

        \addplot[matlab1,thick,solid,no marks,forget plot] table[x=wvec,y=eta_ssfm_-2] {Data/eta_1span.tsv};
        \addplot[matlab1,thick,dashed,no marks,forget plot] table[x=wvec,y=eta_integral_-2] {Data/eta_1span.tsv};
        \addplot[matlab1,thick,dotted,no marks,forget plot] table[x=wvec,y=eta_cf_-2] {Data/eta_1span.tsv};
        
        \addlegendimage{black,thick,solid}
        \addlegendentry{SSFM}
        \addlegendimage{black,thick,dashed}
        \addlegendentry{Integral}
        \addlegendimage{black,thick,dotted}
        \addlegendentry{CFM}

        \node[anchor=south west] at (rel axis cs:0.2,0.2) {(a) -2~dBm};


    \nextgroupplot[
    % ytick distance=5,
    % minor y tick num = 0,
    ymin=32,
    ymax=46,
    ytick={32,34,36,38,40,42,44,46},
    yticklabels={},
    xmin=1255,
    xmax=1355,
    xlabel={Wavelength~[nm]},
    % legend style={at={(0.1,0.72)}},
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    ]

        \addplot[matlab2,thick,solid,no marks,forget plot] table[x=wvec,y=eta_ssfm_0] {Data/eta_1span.tsv};
        \addplot[matlab2,thick,dashed,no marks,forget plot] table[x=wvec,y=eta_integral_0] {Data/eta_1span.tsv};
        \addplot[matlab2,thick,dotted,no marks,forget plot] table[x=wvec,y=eta_cf_0] {Data/eta_1span.tsv};

        \addlegendimage{black,thick,solid}
        \addlegendentry{SSFM}
        \addlegendimage{black,thick,dashed}
        \addlegendentry{Integral}
        \addlegendimage{black,thick,dotted}
        \addlegendentry{CFM}

        \node[anchor=south west] at (rel axis cs:0.2,0.2) {(b) 0~dBm};


    \nextgroupplot[
    % ytick distance=5,
    % minor y tick num = 0,
    ymin=32,
    ymax=46,
    ytick={32,34,36,38,40,42,44,46},
    yticklabels={},
    xmin=1255,
    xmax=1355,
    xlabel={Wavelength~[nm]},
    % legend style={at={(0.1,0.72)}},
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    ]

        \addplot[matlab3,thick,solid,no marks,forget plot] table[x=wvec,y=eta_ssfm_2] {Data/eta_1span.tsv};
        \addplot[matlab3,thick,dashed,no marks,forget plot] table[x=wvec,y=eta_integral_2] {Data/eta_1span.tsv};
        \addplot[matlab3,thick,dotted,no marks,forget plot] table[x=wvec,y=eta_cf_2] {Data/eta_1span.tsv};

        \addlegendimage{black,thick,solid}
        \addlegendentry{SSFM}
        \addlegendimage{black,thick,dashed}
        \addlegendentry{Integral}
        \addlegendimage{black,thick,dotted}
        \addlegendentry{CFM}

        \node[anchor=south west] at (rel axis cs:0.2,0.2) {(c) 2~dBm};

         
    \end{groupplot}
   

\end{tikzpicture}

\caption{Nonlinear interference coefficient ($\eta_{\rm NLI}$) for 161-channel single-span transmission centred at zero-dispersion wavelength with per-channel launch power of (a) -2~dBm, (b) 0~dBm, and (c) 2~dBm. The results from SSFM, ISRS GN integral model, and proposed CFM models are compared. The optimal flat launch power per channel is found at -0.52~dBm with an ideal lumped amplification with 5~dB noise figure.}
\label{fig:eta_1span}

\end{figure*}

==> Figures/fwm_err.tex <==
\begin{figure}

\begin{tikzpicture}
    \begin{groupplot}
    [
    axis on top,
    legend columns=2,
    % legend style={font=\footnotesize},
    width=0.31\textwidth-9.8909/2pt,height=0.31\textwidth-9.8909/2pt,
    % axis equal image,
    % scale only axis,
    % grid=both,
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.47,0.98)}, anchor=north west, draw=black, font=\small},
    xlabel={$f_1$~[THz]},
    % ylabel={$f_2$~[THz]},
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    % title style={at={(0.8,0.96)},font=\bfseries},
    % title style={yshift=-0.5em},
    ytick distance=1,
    % minor y tick num = 1,
    clip marker paths=true,
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.},
    },
    scaled ticks=false,
    % axis y line*=left,
    axis x line*=box,
    % y dir=reverse,
    group style={group size=2 by 1, horizontal sep=0.1cm,xlabels at=edge bottom,ylabels at=edge left},
    % label style={font=\small},
    ]

    \nextgroupplot[
    ylabel={$f_2$~[THz]},
    ymin=-8.05,
    ymax=8.05,
    % ytick={-8,-6,-4,-2,0,2,4,6,8},
    % yticklabels={-8,-6,-4,-2,0,2,4,6,8},
    ytick={-6,-2,2,6},
    yticklabels={-6,-2,2,6},
    xmin=-8.05,
    xmax=8.05,
    % xtick={-8,-6,-4,-2,0,2,4,6,8},
    % xticklabels={-8,-6,-4,-2,0,2,4,6,8},
    xtick={-6,-2,2,6},
    xticklabels={-6,-2,2,6},
    colorbar horizontal,
    colormap/viridis,
    % point meta min=0,
    % point meta max=12.8,
    point meta min=-125,
    point meta max=-35,
    colorbar style={
        % xlabel={$\Delta P_{\rm FWM}$~[dB]},
        xlabel={$P_{\rm FWM}$~[dBm]},
        xlabel near ticks,
        xlabel shift = -2 pt,
        at={(0,1.02)},
        anchor=south west,
        width=
        2*\pgfkeysvalueof{/pgfplots/parent axis width}+
        \pgfkeysvalueof{/pgfplots/group/horizontal sep},
        xticklabel pos=upper,
    },
    ]
        \addplot graphics [ymin=-8.05,ymax=8.05,xmin=-8.05,xmax=8.05] {Figures/fwm_p_81.pdf};

    \nextgroupplot[
    ymin=-8.05,
    ymax=8.05,
    % ytick={-8,-6,-4,-2,0,2,4,6,8},
    ytick={-6,-2,2,6},
    yticklabels={},
    xmin=-8.05,
    xmax=8.05,
    % xtick={-8,-6,-4,-2,0,2,4,6,8},
    % xticklabels={-8,-6,-4,-2,0,2,4,6,8},
    xtick={-6,-2,2,6},
    xticklabels={-6,-2,2,6},
    % colorbar,
    % colormap/viridis,
    % point meta min=0,
    % point meta max=5,
    % colorbar style={
    %     ylabel={$\Delta P_{\rm FWM}$~[dB]},
    %     ylabel near ticks,
    %     ylabel shift = -2 pt,
    %     at={(1.02,0)},
    %     anchor=south west,
    %     height=\pgfkeysvalueof{/pgfplots/parent axis height},
    % },
    ]
        \addplot graphics [ymin=-8.05,ymax=8.05,xmin=-8.05,xmax=8.05] {Figures/fwm_p_121.pdf};

    \end{groupplot}
    
\end{tikzpicture}

\caption{FWM contributions evaluated by the proposed CFM at channel $i=81$ (centre channel) and channel $i=121$, in 161-channel transmission with -2~dBm launch power per channel.}
\label{fig:fwm_err}

\end{figure}

==> Figures/integration_domain.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.2cm-6.8583pt},
  width=0.56\textwidth,        % per panel
  height=0.56\textwidth,
  axis equal image,
  axis lines=none, ticks=none, % hide axes
  clip=false
]

% ---------- (a) ----------
\nextgroupplot
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {Figures/integration_channel0.pdf};

% center arrows
\draw[-{Stealth[length=2.2mm]}, thick]
  (rel axis cs:0,0.5) -- (rel axis cs:1,0.5);   % horizontal
\draw[-{Stealth[length=2.2mm]}, thick]
  (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);   % vertical
\draw[-{Stealth[length=2.2mm]}, thick]
  (rel axis cs:0.25,0.25) -- (rel axis cs:0.94,0.94);   % 45

\node[anchor=south] at (rel axis cs:0.5,1.02) {(a) Channel $i=5$};
\node[anchor=north east] at (rel axis cs:1.00,0.5) {$f_1$};
\node[anchor=north west] at (rel axis cs:0.5,1.00) {$f_2$};
\node[anchor=north east] at (rel axis cs:1.00,1.00) {$f_3 = f_1 + f_2 - f_i$};

% ---------- (b) ----------
\nextgroupplot
\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1] {Figures/integration_channel3.pdf};

% center arrows
\draw[-{Stealth[length=2.2mm]}, thick]
  (rel axis cs:0,0.5) -- (rel axis cs:1,0.5);   % horizontal
\draw[-{Stealth[length=2.2mm]}, thick]
  (rel axis cs:0.5,0) -- (rel axis cs:0.5,1);   % vertical
\draw[-{Stealth[length=2.2mm]}, thick]
  (rel axis cs:0.25,0.25) -- (rel axis cs:0.94,0.94);   % 45

\node[anchor=south] at (rel axis cs:0.5,1.02) {(b) Channel $i=8$};
\node[anchor=north east] at (rel axis cs:1.00,0.5) {$f_1$};
\node[anchor=north west] at (rel axis cs:0.5,1.00) {$f_2$};
\node[anchor=north east] at (rel axis cs:1.00,1.00) {$f_3 = f_1 + f_2 - f_i$};

\node[anchor=south west] at (rel axis cs:0.05,0.17) {FWM};
\node[anchor=south west] at (rel axis cs:0.19,0.17) {XPM};
\node[anchor=south west] at (rel axis cs:0.33,0.17) {SPM};

\end{groupplot}
\end{tikzpicture}
\caption{Integration domain for NLI calculation of a 9-channel WDM system at (a) channel $i=5$ (centre channel) and (b) channel $i=8$, where SPM, XPM, and FWM contributions are in red, green, and blue respectively.}
\label{fig:integration_domain}
\end{figure*}

==> Figures/snr_10span_-2.tex <==
\begin{figure}

\begin{tikzpicture}
    \begin{axis}
    [
    legend columns=2,
    % legend style={font=\footnotesize},
    width=0.52\textwidth-1.63326pt,height=7cm,
    grid=both,
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.47,0.98)}, anchor=north west, draw=black, font=\small},
    xlabel={Wavelength~[nm]},
    ylabel={SNR~[dB]},
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    % title style={at={(0.8,0.96)},font=\bfseries},
    % title style={yshift=-0.5em},
    ytick distance=1,
    % minor y tick num = 1,
    ymin=5,
    ymax=47,
    ytick={5,10,15,20,25,30,35,40,45},
    yticklabels={5,10,15,20,25,30,35,40,45},
    xmin=1255,
    xmax=1355,
    clip marker paths=true,
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    % axis y line*=left,
    axis x line*=box,
    ]

        \addplot[matlab1,thick,solid,mark=none,forget plot] table[x=wvec,y=SNR_SSFM] {Data/snr_10span_-2.tsv};  
        \addplot[matlab1,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_NLI_integral] {Data/snr_10span_-2.tsv};
        \addplot[matlab1,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_NLI] {Data/snr_10span_-2.tsv};

        \addplot[matlab2,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_SPM_integral] {Data/snr_10span_-2.tsv};
        \addplot[matlab2,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_SPM] {Data/snr_10span_-2.tsv};

        \addplot[matlab3,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_XPM_integral] {Data/snr_10span_-2.tsv};
        \addplot[matlab3,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_XPM] {Data/snr_10span_-2.tsv};

        \addplot[matlab4,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_FWM_integral] {Data/snr_10span_-2.tsv};
        \addplot[matlab4,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_FWM] {Data/snr_10span_-2.tsv};

        \addlegendimage{matlab1,thick,solid}
        \addlegendentry{NLI}
        \addlegendimage{black,thick,solid}
        \addlegendentry{SSFM}
        \addlegendimage{matlab2,thick,solid}
        \addlegendentry{SPM}
        \addlegendimage{black,thick,dashed}
        \addlegendentry{Integral}
        \addlegendimage{matlab3,thick,solid}
        \addlegendentry{XPM}
        \addlegendimage{black,thick,dotted}
        \addlegendentry{CFM}
        \addlegendimage{matlab4,thick,solid}
        \addlegendentry{FWM}
         
    \end{axis}
    
    
\end{tikzpicture}

\caption{SPM, XPM and FWM contributions in terms of SNR as a function of wavelength for launch power of -2~dBm per channel in a 10-span transmission.}
\label{fig:snr_10span_-2}

\end{figure}

==> Figures/snr_10span_spm_xpm.tex <==
\begin{figure}

\begin{tikzpicture}
    \begin{axis}
    [
    legend columns=3,
    % legend style={font=\footnotesize},
    width=0.52\textwidth-1.63326pt,height=7cm,
    grid=both,
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.98,0.98)}, anchor=north east, draw=black, font=\small},
    xlabel={Wavelength~[nm]},
    ylabel={SNR~[dB]},
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    % title style={at={(0.8,0.96)},font=\bfseries},
    % title style={yshift=-0.5em},
    ytick distance=1,
    % minor y tick num = 1,
    ymin=8,
    ymax=37,
    ytick={10,15,20,25,30,35},
    yticklabels={10,15,20,25,30,35},
    xmin=1255,
    xmax=1355,
    clip marker paths=true,
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    % axis y line*=left,
    axis x line*=box,
    ]

        \addplot[matlab2,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_SPM_integral] {Data/snr_10span_spm_xpm.tsv};
        \addplot[matlab2,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_SPM] {Data/snr_10span_spm_xpm.tsv};
        \addplot[matlab2,thick,dashdotted,mark=none,forget plot] table[x=wvec,y=SNR_SPM2] {Data/snr_10span_spm_xpm.tsv};

        \addplot[matlab3,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_XPM_integral] {Data/snr_10span_spm_xpm.tsv};
        \addplot[matlab3,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_XPM] {Data/snr_10span_spm_xpm.tsv};
        \addplot[matlab3,thick,dashdotted,mark=none,forget plot] table[x=wvec,y=SNR_XPM2] {Data/snr_10span_spm_xpm.tsv};

        \addlegendimage{matlab2,thick,solid}
        \addlegendentry{SPM}
        \addlegendimage{black,thick,dashed}
        \addlegendentry{Integral}
        \addlegendimage{black,thick,dotted}
        \addlegendentry{CFM}
        \addlegendimage{matlab3,thick,solid}
        \addlegendentry{XPM}
        \addlegendimage{black,thick,dashdotted}
        \addlegendentry{Incoherent}

        \draw [dashed,line width = 1] (axis cs:1302.3,18)--(axis cs:1302.3+10,18);
        \draw [dashed,line width = 1] (axis cs:1302.3,29.3)--(axis cs:1302.3+10,29.3);
        \draw [stealth-stealth,line width = 1] (axis cs:1302.3+5,18)--(axis cs:1302.3+5,29.3) node[midway,fill=white,inner sep=1pt,font=\footnotesize,anchor=west] {11.3~dB};

        \draw [dashed,line width = 1] (axis cs:1302.3,9.4)--(axis cs:1302.3+10,9.4);
        \draw [dashed,line width = 1] (axis cs:1302.3,12.6)--(axis cs:1302.3+10,12.6);
        \draw [stealth-stealth,line width = 1] (axis cs:1302.3+5,9.4)--(axis cs:1302.3+5,12.6) node[midway,fill=white,inner sep=1pt,font=\footnotesize,anchor=west] {3.2~dB};
         
    \end{axis}
    
    
\end{tikzpicture}

\caption{SPM and XPM contributions in terms of SNR as a function of wavelength for launch power of -2~dBm per channel in a 10-span transmission. Incoherent CFM results were included for comparison.}
\label{fig:snr_10span_spm_xpm}

\end{figure} 

==> Figures/snr_1span_-2.tex <==
\begin{figure}

\begin{tikzpicture}
    \begin{axis}
    [
    legend columns=2,
    % legend style={font=\footnotesize},
    width=0.52\textwidth-1.63326pt,height=7cm,
    grid=both,
    legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.47,0.98)}, anchor=north west, draw=black, font=\small},
    xlabel={Wavelength~[nm]},
    ylabel={SNR~[dB]},
    ylabel near ticks,
    xlabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    % title style={at={(0.8,0.96)},font=\bfseries},
    % title style={yshift=-0.5em},
    ytick distance=1,
    % minor y tick num = 1,
    ymin=17,
    ymax=58,
    ytick={19,25,31,37,44,50,56},
    yticklabels={19,25,31,37,44,50,56},
    xmin=1255,
    xmax=1355,
    clip marker paths=true,
    tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=3,
        use comma=false,
        1000 sep={},
        set decimal separator={.}
    },
    scaled ticks=false,
    % axis y line*=left,
    axis x line*=box,
    ]

        \addplot[matlab1,thick,solid,mark=none,forget plot] table[x=wvec,y=SNR_SSFM] {Data/snr_1span_-2.tsv};  
        \addplot[matlab1,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_NLI_integral] {Data/snr_1span_-2.tsv};
        \addplot[matlab1,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_NLI] {Data/snr_1span_-2.tsv};

        \addplot[matlab2,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_SPM_integral] {Data/snr_1span_-2.tsv};
        \addplot[matlab2,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_SPM] {Data/snr_1span_-2.tsv};

        \addplot[matlab3,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_XPM_integral] {Data/snr_1span_-2.tsv};
        \addplot[matlab3,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_XPM] {Data/snr_1span_-2.tsv};

        \addplot[matlab4,thick,dashed,mark=none,forget plot] table[x=wvec,y=SNR_FWM_integral] {Data/snr_1span_-2.tsv};
        \addplot[matlab4,thick,dotted,mark=none,forget plot] table[x=wvec,y=SNR_FWM] {Data/snr_1span_-2.tsv};

        \addlegendimage{matlab1,thick,solid}
        \addlegendentry{NLI}
        \addlegendimage{black,thick,solid}
        \addlegendentry{SSFM}
        \addlegendimage{matlab2,thick,solid}
        \addlegendentry{SPM}
        \addlegendimage{black,thick,dashed}
        \addlegendentry{Integral}
        \addlegendimage{matlab3,thick,solid}
        \addlegendentry{XPM}
        \addlegendimage{black,thick,dotted}
        \addlegendentry{CFM}
        \addlegendimage{matlab4,thick,solid}
        \addlegendentry{FWM}
         
    \end{axis}
    
    
\end{tikzpicture}

\caption{SPM, XPM and FWM contributions in terms of SNR as a function of wavelength for launch power of -2~dBm per channel in a single-span transmission.}
\label{fig:snr_1span_-2}

\end{figure}
